Dynamic Load Balancing with Tokens

Efficiently exploiting the resources of data centers is a complex task that requires efficient and reliable load balancing and resource allocation algorithms. The former are in charge of assigning jobs to servers upon their arrival in the system, while the latter are responsible for sharing server resources between their assigned jobs. These algorithms should take account of various constraints, such as data locality, that restrict the feasible job assignments. In this paper, we propose a token-based mechanism that efficiently balances load between servers without requiring any knowledge on job arrival rates and server capacities. Assuming a balanced fair sharing of the server resources, we show that the resulting dynamic load balancing is insensitive to the job size distribution. Its performance is compared to that obtained under the best static load balancing and in an ideal system that would constantly optimize the resource utilization.

==> multi-comp-hete.tex <==
\documentclass{standalone}

\begin{document}

  \pgfplotstableread[col sep=comma]{theo-multi-comp-hete.csv}\hete
  \begin{tikzpicture}
    \begin{axis}[
        defaultplots,
        legend pos=south east,
        xtick={0, .83333, 1, 1.66667, 2, 3, 4},
        xticklabels={0, $\frac56$, 1, $\frac53$, 2, 3, 4},
      ]

      \addplot+[
        red, no markers, solid, line width=.7pt,
      ] table[x=rho, y=do]{\hete};
      \addlegendentry{Dynamic}

      \addplot+[
        red, no markers, solid, line width=.7pt, forget plot,
      ] table[x=rho, y=db]{\hete};

      \addplot+[
        mygreenplot, no markers, dashdotted, line width=.7pt,
      ] table[x=rho, y=oo]{\hete};
      \addlegendentry{Best static}

      \addplot+[
        mygreenplot, no markers, dashdotted, line width=.7pt, forget plot,
      ] table[x=rho, y=ob]{\hete};

      \addplot+[
        orange, no markers, densely dotted, line width=.7pt,
      ] table[x=rho, y=uo]{\hete};
      \addlegendentry{Uniform static}

      \addplot+[
        orange, no markers, densely dotted, line width=.7pt, forget plot,
      ] table[x=rho, y=ub]{\hete};

      \addplot+[
        blue, no markers, densely dashed, line width=.7pt,
        domain=0:5/6, samples=100,
      ] {x};
      \addlegendentry{Ideal}

      \addplot+[
        blue, no markers, densely dashed, line width=.7pt, forget plot,
        domain=5/6:5/3, samples=100,
      ] {5/6 + (x-5/6)/5};

      \addplot+[
        blue, no markers, densely dashed, line width=.7pt, forget plot,
        domain=5/3:4, samples=100,
      ] {1};

      \addplot+[
        blue, no markers, densely dashed, line width=.7pt, forget plot,
        domain=0:5/6, samples=100,
      ] {0};

      \addplot+[
        blue, no markers, densely dashed, line width=.7pt, forget plot,
        domain=5/6:5/3, samples=100,
      ] {(4/5)*(1 - 5/(6*x))};

      \addplot+[
        blue, no markers, densely dashed, line width=.7pt, forget plot,
        domain=5/3:4, samples=100,
      ] {1 - 1/x};
    \end{axis}
  \end{tikzpicture}


\end{document}


==> multi-sens-hete-interval.tex <==
\documentclass{standalone}

\begin{document}

  \pgfplotstableread[col sep=comma]{theo-multi-comp-hete.csv}\hete
  \pgfplotstableread[col sep=comma]{multi-hete-dynamic-correlated-hyperexp-interval-blocking.csv}\simu

  \begin{tikzpicture}
    \begin{axis}[
        defaultplots,
        legend pos=north west,
        ylabel={Blocking probability},
        xtick={0, .83333, 1, 1.66667, 2, 3, 4},
        xticklabels={0, $\frac56$, 1, $\frac53$, 2, 3, 4},
      ]

      \addlegendimage{red, mark=asterisk, mark options=solid, solid, line width=.7pt}
      \addlegendentry{Average}

      \addlegendimage{mygreenplot, mark=x, mark options=solid, dashdotted, line width=.7pt}
      \addlegendentry{Type 1}

      \addlegendimage{blue, mark=+, mark options=solid, densely dashed, line width=.7pt}
      \addlegendentry{Type 2}


      % Average

      \addplot+[
        red, no markers, solid, line width=.7pt, forget plot,
      ] table[x=rho, y=db]{\hete};

      \addplot+[
        red, only marks, mark=asterisk, line width=.7pt, forget plot,
      ] table[y index=5]{\simu};

      % Type 1

      \addplot+[
        mygreenplot, no markers, dashdotted, line width=.7pt, forget plot,
      ] table[x=rho, y=db2]{\hete};

      \addplot+[
        mygreenplot, only marks, mark=x, line width=.7pt, forget plot,
      ] table[y index=3]{\simu};

      % Type 2

      \addplot+[
        blue, no markers, densely dashed, line width=.7pt, forget plot,
      ] table[x=rho, y=db1]{\hete};

      \addplot+[
        blue, only marks, mark=+, line width=.7pt, forget plot,
      ] table[y index=1]{\simu};

    \end{axis}
  \end{tikzpicture}


\end{document}


==> single-asym.tex <==
\documentclass{standalone}

\begin{document}

  \pgfplotstableread[col sep=comma]{theo-single-asym.csv}\t

  \begin{tikzpicture}
    \begin{axis}[
        defaultplots,
        xmin=0, xmax=1.6,
        ymin=0, ymax=.4,
        legend pos=north west,
        ylabel={Blocking probability},
        x label style = {yshift=-0.18cm},
      ]

      % plots

      \addplot+[
        black, no markers, densely dashdotted, line width=.7pt,
      ] table[x=rho, y=1]{\t};
      \addlegendentry{$1$ token}

      \addplot+[
        violet, no markers, dotted, line width=.7pt,
      ] table[x=rho, y=2]{\t};
      \addlegendentry{$2$ tokens}

      \addplot+[
        mygreenplot, no markers, densely dashdotdotted, line width=.7pt,
      ] table[x=rho, y=3]{\t};
      \addlegendentry{$3$ tokens}

      \addplot+[
        red, no markers, solid, line width=.7pt,
      ] table[x=rho, y=6]{\t};
      \addlegendentry{$6$ tokens}

      \addplot+[
        orange, no markers, densely dotted, line width=.7pt,
      ] table[x=rho, y=10]{\t};
      \addlegendentry{$10$ tokens}

      % asymptote

      \addplot+[
        blue, densely dashed, no markers, line width=.7pt, domain=.01:1.6, samples=400,
      ]{max(0,1 - 1 / x)};
      \addlegendentry{Ideal}

    \end{axis}
  \end{tikzpicture}


\end{document}


==> single-comp-hete.tex <==
\documentclass{standalone}

\begin{document}

\pgfplotstableread[col sep=comma]{theo-single-comp-hete.csv}\hete

\begin{tikzpicture}
\begin{axis}[
  defaultplots,
  legend pos=south east,
  xtick={0,.4,1,2,3,4},
  xticklabels={0,$\frac25$, 1, 2, 3, 4},
]

\addplot+[
  red, no markers, line width=.7pt,
] table[x=rho, y=db]{\hete};
\addlegendentry{Dynamic}

\addplot+[
  red, no markers, line width=.7pt, forget plot,
] table[x=rho, y=do]{\hete};

\addplot+[
  mygreenplot, dashdotted, no markers, line width=.7pt,
] table[x=rho, y=ob]{\hete};
\addlegendentry{Best static}

\addplot+[
  mygreenplot, dashdotted, no markers, line width=.7pt, forget plot,
] table[x=rho, y=oo]{\hete};

\addplot+[
  orange, densely dotted, no markers, line width=.7pt,
] table[x=rho, y=ub]{\hete};
\addlegendentry{Uniform static}

\addplot+[
  orange, densely dotted, no markers, line width=.7pt, forget plot,
] table[x=rho, y=uo]{\hete};

\addplot+[
  blue, densely dashed, no markers, line width=.7pt,
  domain=1:4, samples=100,
] {1 - 1/x};
\addlegendentry{Ideal}

\addplot+[
  blue, densely dashed, no markers, line width=.7pt, forget plot,
  domain=0:1, samples=2,
] {0};

\addplot+[
  blue, densely dashed, no markers, line width=.7pt, forget plot,
  domain=0:1, samples=100,
] {x};

\addplot+[
  blue, densely dashed, no markers, line width=.7pt, forget plot,
  domain=1:4, samples=2,
] {1};

\end{axis}
\end{tikzpicture}

\end{document}

